Full Phase Diagram of a UV Completed $\mathcal{N}=1$ Yang-Mills-Chern-Simons Matter Theory

We study the large $N$ phase diagram of an asymptotically free UV completion of $\mathcal{N}=1$ $SU(N)$ super-Yang-Mills-Chern-Simons theory coupled to a single massive fundamental scalar multiplet with a quartic superpotential coupling. We compute the effective superpotential at small gauge coupling $\lambda\equiv N/k$, and combine this with previous results in the literature to obtain the full phase diagram in this regime. We find that tuning the UV parameters allows us to reach various phases and fixed points of Chern-Simons theory that were recently discovered using large $N$ techniques, as well as new phases that characterize the Yang-Mills theory. We also conjecture the form of the phase diagram for general values of $\lambda$ and for finite $N$.

==> tikz/Finite_N_phase_diagram_1.tex <==

% \documentclass[tikz]{standalone}
% \usepackage[utf8]{inputenc}

% \usepackage{tikz}





% \begin{document}



\definecolor{cadmiumgreen}{rgb}{0.0, 0.42, 0.24}

\begin{tikzpicture}[scale=.8, every node/.style={transform shape}]

%\draw[step=1cm,gray,very thin] (-10,-5) grid (10,5);

\draw[very thick,->] (-8,0) -- (8,0) node[anchor=north west] {\LARGE $\omega$};
\draw[ very thick,->] (0,-1) -- (0,4.5+1.5) node[black, anchor=south east] {\LARGE  $a \equiv m/ \kappa $};

\draw[blue,dashed, very thick,<->] (0.02,-1.5) -- (0.02,0) -- (-0.02,0) -- (-0.02,4+1.5);
\draw[blue,dashed, very thick,<->] (-6.5,-1.5)  -- (-6.5,4+1.8-2);
\draw[] (-6.5,2.5) node[blue,anchor=west]{$\omega = -4 \pi $};
\draw[blue,dashed, very thick,<->] (6.5,-1.5)  -- (6.5,4+1.5);
\draw[] (6.5,2.5) node[blue,anchor=west]{$\omega = 4 \pi $};

\draw (3,3) node[black] {$ \left(+,+ \right)_- $};
\draw (-3,3) node[black] {$ \left(+,+ \right) \, , \, \left(+,- \right)_{-} $};
\draw (-8,3) node[black] {$  \left(+,- \right)_{-} $};
\draw (3,-1) node[black] {$ \left(-,+ \right)_- \, , \, \left(+,- \right)_-  $};
\draw (-3,-1) node[black] {$ \left(-,+ \right) $};
\draw (-8,1) node[black] {$\left(-,+\right)\,,\,\left(+,+\right)_{-}$};
%\draw (-8,0.5) node[black] {$\left(+,+\right)_{-}$};
\draw (8.5,3.5) node[black] {$\left(+,+\right)_-\,,\,\left(-,+\right)$};
\draw (8.5,1) node[black] {$\left(+,-\right)_-$};
\draw (3,2) node[red,anchor=north] {$ a \sim \frac{\lambda}{2} $};


\draw[very thin, ->] (-.8,.4) node[rectangle,anchor=north east,fill=cadmiumgreen!20, draw=gray,very thin, text=black] {$ \left(-,+ \right) \, , \, \left(+,- \right)_{-}\, , \, \left(+,- \right) $} -- (-.2,1.7);


\draw[very thin, ->] (-6,.8+.8) node[rectangle,anchor=north west,fill=orange!20, draw=gray,very thin, text=black] {$ \left(+,- \right)_{-} \, , \, \left(+,+ \right)_{-}\, , \, \left(+,+ \right) $} -- (-6.7,2.2);

\draw[very thin, ->] (5.5,4.5-1) node[rectangle,anchor=south east,fill=orange!20, draw=gray,very thin, text=black] {$ \left(+,- \right)_- \, , \, \left(-,+ \right)\, , \, \left(-,+ \right)_- $} -- (6.9,1.7);

\draw[thick,<->,blue,dashed] (-9,6) -- (-7.8,6) node[anchor=west] {wall crossing};
\draw[thick,<->,red,dashed] (-9,6-.4) -- (-7.8,6-.4) node[anchor=west] {CS-matter CFT};
\draw[thick,<->,orange,dashed] (-9,6-.8) -- (-7.8,6-.8) node[anchor=west] {pair of unHiggsed vacua (dis-)appear};
\draw[thick,<->,cadmiumgreen,dashed] (-9,6-1.2) -- (-7.8,6-1.2) node[anchor=west] {pair of Higgsed vacua (dis-)appear};


\draw[red,thick] (-9,4.8-.4) circle (0.08cm)node[black, anchor=west ] {unstable fixed point};
\draw[red,thick,fill=red] (-9,4.5-.5) circle (0.08cm)node[black, anchor=west ] {stable fixed point};	

\draw[red,thick,dashed, <->] (-10,2) -- (10,2);
\draw[cadmiumgreen,thick,dashed] (-2,2) node[] {} .. controls (-.5,2) and (0,1) .. (0,0)node[blue,circle,fill,inner sep=2pt] {};
%\draw[orange,thick,dashed] (-5,2) node[purple,circle,fill,inner sep=2pt] {} .. controls (-6.5,2) .. (-6.5,0);
\draw[orange,thick,dashed,->] (9.5,2) node[] {} .. controls (6.7,2) and (6.5,.5) .. (6.5,-1.3);
\draw[orange,thick,dashed,->] (-8,2) node[] {} .. controls (-6.8,2) and (-6.5,2.5) .. (-6.5,3.7);

\draw[blue,thick,fill=blue] (-1,2) circle (0.09cm);
\draw[blue,thick,fill=blue] (8.5,2) circle (0.09cm);
\draw[blue,thick,fill=blue] (-7,2) circle (0.09cm);

\draw[red,thick,fill=red] (2,2) node[anchor=south]{$\mathcal{N}=2$} circle (0.09cm);
\draw[red,thick,fill=red] (-4,2) circle (0.09cm);

\draw[red,thick] (-2,2) circle (0.09cm);
\draw[red,thick] (9.5,2) circle (0.09cm);
\draw[red,thick] (-8,2) circle (0.09cm);


\end{tikzpicture}



% \end{document}

==> tikz/MinwallaPhase.tex <==
\begin{tikzpicture}

%\draw[step=1cm,gray,very thin] (-10,-5) grid (10,5);

\draw[very thick,->] (-3,0) -- (3,0) node[anchor=north west] {$w$};
\draw[ very thick,->] (0,-3) -- (0,3) node[black, anchor=south west] {$\mu $};

\draw[very thick,dashed,<->,red] (-2.6,0) -- (2.6,0);


\draw[blue,dashed, very thick,<->] (1.5,-2.5) -- (1.5,2.5);
\draw[blue,dashed, very thick,<->] (-0.5,-2.5) -- (-0.5,2.5);
\draw[blue,dashed, very thick,<->] (-2,-2.5) -- (-2,2.5);

	
\draw (2.5,1.5) node[black]{\begin{tabular}{c}$( +,+)$\\$(-,+)$ \end{tabular}};
\draw (2.5,-1.5) node[black]{$( +,-)$};

\draw (0.7,1.5) node[black]{$(+,+)$};
\draw (0.7,-1.5) node[black]{\begin{tabular}{c}$( +,-)$\\$(-,+)$ \end{tabular}};

\draw (-1.2,1.5) node[black]{\begin{tabular}{c}$( +,+)$\\$(+,-)$ \end{tabular}};
\draw (-1.2,-1.5) node[black]{$( -,+)$};	

\draw (-2.8,1.5) node[black]{$(+,-)$};
\draw (-2.8,-1.5) node[black]{\begin{tabular}{c}$( +,+)$\\$(-,+)$ \end{tabular}};	



\draw[blue,thick,fill=blue] (1.5,0) circle (0.07cm);
\draw (1.5,0) node[blue,anchor=north east]{$a_3$};
\draw[blue,thick,fill=blue] (-0.5,0) circle (0.07cm);
\draw (-0.5,0) node[blue,anchor=north east]{$a_2$};
\draw[blue,thick,fill=blue] (-2,0) circle (0.07cm);
\draw (-2,0) node[blue,anchor=north east]{$a_1$};


	\draw[ very thick,<->,blue,dashed] (-3.5,3) -- (-2.7,3) node[black, anchor=west ] {wall crossing};



\end{tikzpicture}


==> tikz/classical_phase_diagram_2.tex <==



\begin{tikzpicture}[scale=1.2, every node/.style={transform shape}]

%\draw[step=1cm,gray,very thin] (-10,-5) grid (10,5);

\draw[very thick,->] (-2,0) -- (2,0) node[anchor=north west] {$\omega$};
\draw[ very thick,->] (0,-2) -- (0,2) node[black, anchor=south west] {$m $};



\draw[blue,dashed, very thick,<->] (0.02,-1.7) -- (0.02,0) -- (-0.02,0) -- (-0.02,1.7);

\draw[red,dashed, very thick,<->] (-1.8,0) -- (1.8,0);

\draw (1,1) node[black]{$\left( +,+\right)_-$};
\draw (1,-1) node[black,text width=1.5cm,align=center]{$\left( -,+\right)_- $ \vspace{.3cm} $\left( +,-\right)_-$};
\draw (-1.2,-1) node[black]{$\left( -,+\right)$};
\draw (-1.2,1) node[text width=1.5cm,align=left,black]{$\left( +,+\right)$ \vspace{.3cm} $ \left( +,-\right)_-$};

\draw[ very thick,<->,blue,dashed] (-3.7,2.4) -- (-2.8,2.4) node[black, anchor=west ] {wall crossing};

\end{tikzpicture}


==> tikz/small_lambda_phase_diagram.tex <==

% \documentclass[tikz]{standalone}
% \usepackage[utf8]{inputenc}

% \usepackage{tikz}


% \begin{document}



\definecolor{cadmiumgreen}{rgb}{0.0, 0.42, 0.24}

\begin{tikzpicture}[scale=.8, every node/.style={scale=.8}]

%\draw[step=1cm,gray,very thin] (-10,-5) grid (10,5);

\draw[very thick,->] (-8,0) -- (8,0) node[anchor=north west] {\LARGE $\omega$};
\draw[ very thick,->] (0,-1) -- (0,4.5+1.5) node[black, anchor=south east] {\LARGE  $a \equiv m/ \kappa $};

\draw[blue,dashed, very thick,<->] (0.02,-1.5) -- (0.02,0) -- (-0.02,0) -- (-0.02,4+1.5);
\draw[blue,dashed, very thick,<->] (-6.5,-1.5)  -- (-6.5,4);
\draw[] (-6.5,2.5) node[blue,anchor=west]{$\omega = -4 \pi $};
\draw[blue,dashed, very thick,<->] (6.5,-1.5)  -- (6.5,4+1.5);
\draw[] (6.5,2.5) node[blue,anchor=west]{$\omega = 4 \pi $};

\draw (3,3) node[black] {$ \left(+,+ \right)_- $};
\draw (-3,3) node[black] {$ \left(+,+ \right) \, , \, \left(+,- \right)_{-} $};
\draw (-8,3) node[black] {$  \left(+,- \right)_{-} $};
\draw (3,-1) node[black] {$ \left(-,+ \right)_- \, , \, \left(+,- \right)_-  $};
\draw (-3,-1) node[black] {$ \left(-,+ \right) $};
\draw (-8,1) node[black] {$\left(-,+\right)\,,\,\left(+,+\right)_{-}$};
%\draw (-8,0.5) node[black] {$\left(+,+\right)_{-}$};
\draw (8.5,3.5) node[black] {$\left(+,+\right)_-\,,\,\left(-,+\right)$};
\draw (8.5,1) node[black] {$\left(+,-\right)_-$};
\draw (3,2) node[red,anchor=north] {$ a = \frac{\lambda}{2} $};

\draw[very thin, ->] (-.8,.4) node[rectangle,anchor=north east,fill=cadmiumgreen!20, draw=gray,very thin, text=black] {$ \left(-,+ \right) \, , \, \left(+,- \right)_{-}\, , \, \left(+,- \right) $} -- (-.2,1.7);


\draw[very thin, ->] (-6,.8+.8) node[rectangle,anchor=north west,fill=orange!20, draw=gray,very thin, text=black] {$ \left(+,- \right)_{-} \, , \, \left(+,+ \right)_{-}\, , \, \left(+,+ \right) $} -- (-6.7,2.2);

\draw[very thin, ->] (5.5,4.5-1) node[rectangle,anchor=south east,fill=orange!20, draw=gray,very thin, text=black] {$ \left(+,- \right)_- \, , \, \left(-,+ \right)\, , \, \left(-,+ \right)_- $} -- (6.9,1.7);

% \draw[gray, thin] (-9.5,5.2+2) node[black,anchor = north west] {legend} rectangle (-3.5,2.4+1.5); 
% \draw (-9,4.7+2) node[anchor = north west,blue] {wall crossing};
% \draw (-9,4.4+1.9) node[anchor = north west,red] {CS-matter CFT};
% \draw (-9,4.1+1.9) node[anchor = north west,cadmiumgreen] {pair of Higgsed vacua form};
% \draw (-9,3.8+1.8) node[anchor = north west,orange] {pair of unHiggsed vacua form};
% \draw (-9,3.45+1.6) node[anchor = north west] {$ \left(\delta k, \delta N \right)_{\rm statistics} $};
% \draw (-9.2,2.8+1.5) node[blue,circle,fill,inner sep=2pt,anchor = north west] {};
% \draw (-9,2.7+1.5) node[anchor = west] {Special point};

\draw[red,thick,dashed, <->] (-10,2) -- (10,2);
\draw[cadmiumgreen,thick,dashed] (-1,2) node[blue,circle,fill,inner sep=2pt] {} .. controls (-.5,2) and (0,1) .. (0,0)node[blue,circle,fill,inner sep=2pt] {};
%\draw[orange,thick,dashed] (-5,2) node[purple,circle,fill,inner sep=2pt] {} .. controls (-6.5,2) .. (-6.5,0);
\draw[orange,thick,dashed,->] (8.5,2) node[blue,circle,fill,inner sep=2pt] {} .. controls (6.7,2) and (6.5,.5) .. (6.5,-1.3);
\draw[orange,thick,dashed,->] (-7.5,2) node[blue,circle,fill,inner sep=2pt] {} .. controls (-6.8,2) and (-6.5,2.5) .. (-6.5,3.8);


\draw[thick,<->,blue,dashed] (-9,6) -- (-7.8,6) node[anchor=west] {wall crossing};
\draw[thick,<->,red,dashed] (-9,6-.4) -- (-7.8,6-.4) node[anchor=west] {CS-matter CFT};
\draw[thick,<->,orange,dashed] (-9,6-.8) -- (-7.8,6-.8) node[anchor=west] {pair of unHiggsed vacua (dis-)appear};
\draw[thick,<->,cadmiumgreen,dashed] (-9,6-1.2) -- (-7.8,6-1.2) node[anchor=west] {pair of Higgsed vacua (dis-)appear};

\end{tikzpicture}



% \end{document}
